DT2CAM: A Decision Tree to Content Addressable Memory Framework

Decision trees are considered one of the most powerful tools for data classification. Accelerating the decision tree search is crucial for on-the-edge applications that have limited power and latency budget. In this paper, we propose a Content Addressable Memory (CAM) Compiler for Decision Tree (DT) inference acceleration. We propose a novel "adaptive-precision" scheme that results in a compact implementation and enables an efficient bijective mapping to Ternary Content Addressable Memories while maintaining high inference accuracies. In addition, a Resistive-CAM (ReCAM) functional synthesizer is developed for mapping the decision tree to the ReCAM and performing functional simulations for energy, latency, and accuracy evaluations. We study the decision tree accuracy under hardware non-idealities including device defects, manufacturing variability, and input encoding noise. We test our framework on various DT datasets including \textit{Give Me Some Credit}, \textit{Titanic}, and \textit{COVID-19}. Our results reveal up to {42.4\%} energy savings and up to 17.8x better energy-delay-area product compared to the state-of-art hardware accelerators, and up to 333 million decisions per sec for the pipelined implementation.

==> Timing_fig.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,482); %set diagram left start at 0, and has height of 482

%Shape: Pulse Wave Form [id:dp21245958207298576] 
\draw   (213.4,138.88) -- (243.29,138.88) -- (243.29,120.84) -- (291.11,120.84) -- (291.11,138.88) -- (321,138.88) ;
%Straight Lines [id:da836011826499619] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.43 ] [dash pattern={on 4.5pt off 4.5pt}]  (290.76,115.33) -- (292.6,205.84) ;
%Straight Lines [id:da2595517609814544] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (154.8,155.58) -- (241.19,155.15) ;
\draw [shift={(243.19,155.14)}, rotate = 179.71] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
\draw [shift={(152.8,155.59)}, rotate = 359.71] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da055754118262121954] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (245.19,155.17) -- (289,155.81) ;
\draw [shift={(291,155.84)}, rotate = 180.84] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
\draw [shift={(243.19,155.14)}, rotate = 0.84] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Shape: Rectangle [id:dp19399100430996397] 
\draw   (254.6,224.92) -- (300.7,224.92) -- (300.7,257.95) -- (254.6,257.95) -- cycle ;
%Shape: Rectangle [id:dp46780172371159834] 
\draw   (266.12,235.54) -- (312.22,235.54) -- (312.22,268.56) -- (266.12,268.56) -- cycle ;
%Shape: Rectangle [id:dp3384350616455789] 
\draw   (289.17,244.97) -- (335.27,244.97) -- (335.27,278) -- (289.17,278) -- cycle ;
%Straight Lines [id:da4192180979071374] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.43 ] [dash pattern={on 4.5pt off 4.5pt}]  (243.72,115.84) -- (244.06,380.59) ;
%Straight Lines [id:da562287419289804] 
\draw    (155.5,195.51) -- (695,197.08) ;
\draw [shift={(698,197.09)}, rotate = 180.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da2199101044297498] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (202.55,241.79) -- (240.05,243)(202.45,244.79) -- (239.96,246) ;
\draw [shift={(249,244.79)}, rotate = 181.85] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da1802926002229055] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (244.2,194.84) .. controls (253.4,167.24) and (265.8,166.44) .. (290.6,164.84) ;
%Curve Lines [id:da6808876969770019] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (290.6,164.84) .. controls (300.6,191.44) and (315.8,191.04) .. (339.8,191.84) ;
%Straight Lines [id:da9759098335967469] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (293,155.87) -- (336.81,156.51) ;
\draw [shift={(338.81,156.54)}, rotate = 180.84] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
\draw [shift={(291,155.84)}, rotate = 0.84] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Shape: Pulse Wave Form [id:dp24529631267163787] 
\draw   (308.07,139.05) -- (337.96,139.05) -- (337.96,121.02) -- (385.78,121.02) -- (385.78,139.05) -- (415.67,139.05) ;
%Straight Lines [id:da08717769561972744] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.43 ] [dash pattern={on 4.5pt off 4.5pt}]  (384.76,115.83) -- (386.6,206.35) ;
%Straight Lines [id:da5344631226189249] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (339.19,156.68) -- (383,157.32) ;
\draw [shift={(385,157.35)}, rotate = 180.84] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
\draw [shift={(337.19,156.65)}, rotate = 0.84] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Shape: Rectangle [id:dp89283662758575] 
\draw   (348.6,226.43) -- (394.7,226.43) -- (394.7,259.46) -- (348.6,259.46) -- cycle ;
%Shape: Rectangle [id:dp31925144697041086] 
\draw   (360.12,237.05) -- (406.22,237.05) -- (406.22,270.07) -- (360.12,270.07) -- cycle ;
%Shape: Rectangle [id:dp05047759123912576] 
\draw   (383.17,246.48) -- (429.27,246.48) -- (429.27,279.51) -- (383.17,279.51) -- cycle ;
%Straight Lines [id:da2640273714224406] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.43 ] [dash pattern={on 4.5pt off 4.5pt}]  (338.06,116.25) -- (338.39,381) ;
%Curve Lines [id:da9031283446967797] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (338.2,196.35) .. controls (347.4,168.75) and (359.8,167.95) .. (384.6,166.35) ;
%Curve Lines [id:da3486756076576467] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (384.6,166.35) .. controls (401.5,184.09) and (408,180.29) .. (432,181.09) ;
%Straight Lines [id:da728132249829468] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (387,157.38) -- (430.81,158.02) ;
\draw [shift={(432.81,158.05)}, rotate = 180.84] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
\draw [shift={(385,157.35)}, rotate = 0.84] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da616969400156085] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.43 ] [dash pattern={on 4.5pt off 4.5pt}]  (433.72,117.02) -- (434.06,381.76) ;
%Shape: Pulse Wave Form [id:dp7111708949881783] 
\draw   (476.9,141.39) -- (506.79,141.39) -- (506.79,123.35) -- (554.61,123.35) -- (554.61,141.39) -- (584.5,141.39) ;
%Straight Lines [id:da45788234462166844] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.43 ] [dash pattern={on 4.5pt off 4.5pt}]  (554.26,117.83) -- (556.1,208.35) ;
%Straight Lines [id:da12281761773825539] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (508.69,157.68) -- (552.5,158.32) ;
\draw [shift={(554.5,158.35)}, rotate = 180.84] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
\draw [shift={(506.69,157.65)}, rotate = 0.84] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Shape: Rectangle [id:dp4556187206542617] 
\draw   (518.1,227.43) -- (564.2,227.43) -- (564.2,260.46) -- (518.1,260.46) -- cycle ;
%Shape: Rectangle [id:dp5735769239368977] 
\draw   (529.62,238.05) -- (575.72,238.05) -- (575.72,271.07) -- (529.62,271.07) -- cycle ;
%Shape: Rectangle [id:dp3407545915347343] 
\draw   (552.67,247.48) -- (598.77,247.48) -- (598.77,280.51) -- (552.67,280.51) -- cycle ;
%Straight Lines [id:da7467818831849264] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.43 ] [dash pattern={on 4.5pt off 4.5pt}]  (507.22,117.85) -- (507.56,382.59) ;
%Curve Lines [id:da5845751155582894] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (507.7,197.35) .. controls (516.9,169.75) and (529.3,168.95) .. (554.1,167.35) ;
%Curve Lines [id:da8741604039737645] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (554.1,167.35) .. controls (576.5,174.09) and (576.5,173.79) .. (600.5,174.59) ;
%Straight Lines [id:da1190925035965813] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (556.5,158.38) -- (600.31,159.02) ;
\draw [shift={(602.31,159.05)}, rotate = 180.84] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
\draw [shift={(554.5,158.35)}, rotate = 0.84] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Shape: Pulse Wave Form [id:dp47587665561750403] 
\draw   (571.57,141.56) -- (601.46,141.56) -- (601.46,123.52) -- (649.28,123.52) -- (649.28,141.56) -- (679.17,141.56) ;
%Straight Lines [id:da615951430802457] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.43 ] [dash pattern={on 4.5pt off 4.5pt}]  (601.22,117.85) -- (601.56,382.59) ;
%Straight Lines [id:da13207067325127175] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (604.31,159.05) -- (678,159.09) ;
\draw [shift={(680,159.09)}, rotate = 180.03] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
\draw [shift={(602.31,159.05)}, rotate = 0.03] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Shape: Rectangle [id:dp8900160513395927] 
\draw   (346.6,313.42) -- (392.7,313.42) -- (392.7,346.45) -- (346.6,346.45) -- cycle ;
%Shape: Rectangle [id:dp35836524826645366] 
\draw   (358.12,324.04) -- (404.22,324.04) -- (404.22,357.06) -- (358.12,357.06) -- cycle ;
%Shape: Rectangle [id:dp5748319827501462] 
\draw   (381.17,333.47) -- (427.27,333.47) -- (427.27,366.5) -- (381.17,366.5) -- cycle ;
%Shape: Rectangle [id:dp34455301479956857] 
\draw   (516.6,313.42) -- (562.7,313.42) -- (562.7,346.45) -- (516.6,346.45) -- cycle ;
%Shape: Rectangle [id:dp42555811099862195] 
\draw   (528.12,324.04) -- (574.22,324.04) -- (574.22,357.06) -- (528.12,357.06) -- cycle ;
%Shape: Rectangle [id:dp09193350528436084] 
\draw   (551.17,333.47) -- (597.27,333.47) -- (597.27,366.5) -- (551.17,366.5) -- cycle ;
%Shape: Rectangle [id:dp7614293007479351] 
\draw   (609.6,314.42) -- (655.7,314.42) -- (655.7,347.45) -- (609.6,347.45) -- cycle ;
%Shape: Rectangle [id:dp999507030538132] 
\draw   (621.12,325.04) -- (667.22,325.04) -- (667.22,358.06) -- (621.12,358.06) -- cycle ;
%Shape: Rectangle [id:dp6080022633916642] 
\draw   (644.17,334.47) -- (690.27,334.47) -- (690.27,367.5) -- (644.17,367.5) -- cycle ;
%Straight Lines [id:da31643706477518974] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (204,332.29) -- (334,332.11)(204,335.29) -- (334,335.11) ;
\draw [shift={(343,333.59)}, rotate = 179.92] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6784559527734557] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (324.99,235.16) -- (336.49,235.04)(325.01,238.16) -- (336.52,238.04) ;
\draw [shift={(345.5,236.46)}, rotate = 179.44] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4677940220681698] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (586.49,323.66) -- (597.99,323.54)(586.51,326.66) -- (598.02,326.54) ;
\draw [shift={(607,324.96)}, rotate = 179.44] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (205.9,108.7) node [anchor=north west][inner sep=0.75pt]    {$_{CLK}$};
% Text Node
\draw (659.5,201.4) node [anchor=north west][inner sep=0.75pt]    {$Time$};
% Text Node
\draw (309.2,138.4) node [anchor=north west][inner sep=0.75pt]    {$E$};
% Text Node
\draw (262.2,137.6) node [anchor=north west][inner sep=0.75pt]    {$P$};
% Text Node
\draw (165.3,135) node [anchor=north west][inner sep=0.75pt]    {$Load$};
% Text Node
\draw (277.79,208.89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Tile_{x1}$};
% Text Node
\draw (285.79,224.48) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$.$};
% Text Node
\draw (275.91,218.58) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$.$};
% Text Node
\draw (295.67,228.02) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$.$};
% Text Node
\draw (198.4,171.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{V}\textcolor[rgb]{0.29,0.56,0.89}{_{ML}}$};
% Text Node
\draw (176.83,229.17) node [anchor=north west][inner sep=0.75pt]    {$D_{1}$};
% Text Node
\draw (403.2,139.91) node [anchor=north west][inner sep=0.75pt]    {$E$};
% Text Node
\draw (356.2,139.11) node [anchor=north west][inner sep=0.75pt]    {$P$};
% Text Node
\draw (369.91,220.09) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$.$};
% Text Node
\draw (389.67,229.52) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$.$};
% Text Node
\draw (379.91,225.09) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$.$};
% Text Node
\draw (354.99,210.49) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Tile_{x2}$};
% Text Node
\draw (451.58,132.09) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$.$};
% Text Node
\draw (463.25,132.09) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$.$};
% Text Node
\draw (474.91,132.75) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$.$};
% Text Node
\draw (452.91,231.25) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$.$};
% Text Node
\draw (464.58,231.25) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$.$};
% Text Node
\draw (476.25,232.42) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$.$};
% Text Node
\draw (572.7,140.91) node [anchor=north west][inner sep=0.75pt]    {$E$};
% Text Node
\draw (525.7,140.11) node [anchor=north west][inner sep=0.75pt]    {$P$};
% Text Node
\draw (541.29,211.39) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Tile_{xn}$};
% Text Node
\draw (549.29,226.98) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$.$};
% Text Node
\draw (539.41,221.09) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$.$};
% Text Node
\draw (559.17,230.52) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$.$};
% Text Node
\draw (616.2,141.41) node [anchor=north west][inner sep=0.75pt]    {$O/P$};
% Text Node
\draw (369.79,297.39) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Tile_{x1}$};
% Text Node
\draw (377.79,312.98) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$.$};
% Text Node
\draw (367.91,307.08) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$.$};
% Text Node
\draw (387.67,316.52) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$.$};
% Text Node
\draw (539.79,297.39) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Tile_{xn-1}$};
% Text Node
\draw (547.79,312.98) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$.$};
% Text Node
\draw (537.91,307.08) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$.$};
% Text Node
\draw (557.67,316.52) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$.$};
% Text Node
\draw (632.79,298.39) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Tile_{xn}$};
% Text Node
\draw (640.79,313.98) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$.$};
% Text Node
\draw (630.91,308.08) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$.$};
% Text Node
\draw (650.67,317.52) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$.$};
% Text Node
\draw (178.33,319.67) node [anchor=north west][inner sep=0.75pt]    {$D_{2}$};
% Text Node
\draw (451.41,319.25) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$.$};
% Text Node
\draw (463.08,319.25) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$.$};
% Text Node
\draw (474.75,320.42) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$.$};


\end{tikzpicture}

